Generalizations and Extensions to Lifting Constructions for Coded Caching

Coded caching is a technique for achieving increased throughput in cached networks during peak hours. Placement delivery arrays (PDAs) capture both placement and delivery scheme requirements in coded caching in a single array. Lifting is a method of constructing PDAs, where entries in a small base PDA are replaced with constituent PDAs that satisfy a property called Blackburn-compatibility. We propose two new constructions for Blackburn-compatible PDAs including a novel method for lifting Blackburn-compatible PDAs to obtain new sets of Blackburn-compatible PDAs. Both of these constructions improve upon previous tradeoffs between rate, memory and subpacketization. We generalize lifting constructions by defining partial Blackburn-compatibility between two PDAs w.r.t. a third PDA. This is a wider notion of Blackburn-compatibility making the original definition a special case. We show that some popular coded caching schemes can be defined as lifting constructions in terms of this extended notion.

==> figures/fig_lifting240.tex <==
\definecolor{mycolor1}{rgb}{0.80000,0.94700,0.99100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
clip mode=individual,
clip=true,
width=3in,
height=3in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=1.02,
ymin=0,
ymax=130,
%ytick = {6,12,18,24},
axis background/.style={fill=white},
%axis line style={->},
%axis x line*=bottom,
%axis y line*=left,Memory Rate 
xlabel = {Normalized memory, $\frac{M}{N}$},
ylabel = {Rate, $R$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
    \addplot [domain=0:240, samples=241, black,dashed]({x/240},{(240-x)/(1+x)});
    \addplot[black,dotted] coordinates {(0,240) (1,0)};

\addplot[only marks, mark options={solid,draw=cyan2,fill=cyan2}] coordinates {(0.75, 6) (0.625, 15) (0.75, 20)};
\addplot[only marks, mark options={solid,draw=yel2,fill=yel2}] coordinates {(0.9375, 1) (0.85, 3)};
\addplot[only marks, mark options={solid,draw=purp2,fill=purp2}] coordinates {(0.88333, 1) (0.8375, 1)};

\addplot[only marks, mark options={solid,draw=red2,fill=red2%, opacity=.3
}] table[row sep=crcr]{%
x	y\\
0	240\\
0.004166667	119.5\\%2
0.1083333	71.33333\\%3
0.09166667	54.5\\%4
0.4833333	24.8\\%5
0.371875	25.125\\%6
0.325	20.25\\%8
0.60625	9.45\\%10--16
0.6125	7.75\\%12--15
%0.8395833	2.566667\\%15--10
0.6458333	5.3125\\%16--14
0.775	2.7\\%20--13
%0.8333333	1.666667\\%24--11
%0.89375	0.85\\%30--9
0.8166667	1.375\\%32--12
%0.9125	0.525\\%40--8
0.9125	0.4375\\%48--7
%0.95625	0.175\\%60--5
%0.9666667	0.125\\%64--4
0.9541667	0.1375\\%80--6
%0.9833333	0.04166667\\%96--2
0.9791667	0.04166667\\%120--3
0.9916667	0.0125\\%160--1
0.9958333	0.004166667\\%240
    };
    \addplot[only marks, mark options={solid,draw=teal2,fill=teal2}] coordinates {(0.3083, 20.75) %8
    (0.4667, 10.6667) %12
    (0.6208, 5.6875) %16?
    %(0.7042, 2.9583) %24 - f>5K
    (0.7125, 2.875)
    };%};
   \addlegendentry{MN Scheme \cite{maddah2014fundamental}}
   \addlegendentry{Uncoded caching}
   \addlegendentry{Huang \textit{et al.} \cite{huang2021new}}
   \addlegendentry{Cheng \textit{et al.} \cite{cheng2020some}}
   \addlegendentry{Cheng \textit{et al.} \cite{cheng2021framework}}
   \addlegendentry{Lifting \cite{aravind2022lifting}}
   \addlegendentry{Lemma~\ref{lm:liftbc}}
\end{axis}
\end{tikzpicture}%
